A Bilevel Approach for Parameter Learning in Inverse Problems

A learning approach to selecting regularization parameters in multi-penalty Tikhonov regularization is investigated. It leads to a bilevel optimization problem, where the lower level problem is a Tikhonov regularized problem parameterized in the regularization parameters. Conditions which ensure the existence of solutions to the bilevel optimization problem of interest are derived, and these conditions are verified for two relevant examples. Difficulties arising from the possible lack of convexity of the lower level problems are discussed. Optimality conditions are given provided that a reasonable constraint qualification holds. Finally, results from numerical experiments used to test the developed theory are presented.

==> fig/op123Data2Noise1m=1N=128.tex <==
Using $K_1=\id$ $K_2=\partial_{x_1}$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{-3.106001e-07 },\num{1.623847e-09 },\num{6.386750e-09 })$ and $\|u^\ast-\uex\|_2^2=0.053143$.

==> fig/op12Data2Noise1m=1N=128.tex <==
Using $K_1=\id$ $K_2=\partial_{x_1}$, with optimal $\alpha^\ast=(\num{5.198323e-07 },\num{8.507651e-09 })$ and $\|u^\ast-\uex\|_2^2=0.35267$.

==> fig/op13Data2Noise1m=1N=128.tex <==
Using $K_1=\id$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{1.420509e-06 },\num{2.606809e-08 })$ and $\|u^\ast-\uex\|_2^2=0.10891$.

==> fig/op1Data2Noise1m=1N=128.tex <==
Using $K_1=\id$, with optimal $\alpha^\ast=(\num{3.372936e-06 })$ and $\|u^\ast-\uex\|_2^2=0.65645$.

==> fig/op23Data2Noise1m=1N=128.tex <==
Using $K_2=\partial_{x_1}$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{1.496565e-09 },\num{6.434405e-09 })$ and $\|u^\ast-\uex\|_2^2=0.053918$.

==> fig/op2Data2Noise1m=1N=128.tex <==
Using $K_2=\partial_{x_1}$, with optimal $\alpha^\ast=(\num{2.738477e-08 })$ and $\|u^\ast-\uex\|_2^2=3.2863$.

==> figbil/op123BilData3Noise1m=1N=66.tex <==
Using $K_1=\id$ $K_2=\partial_{x_1}$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{9.589568e-08 },\num{2.230970e-07 },\num{6.364032e-08 })$ and $\|u^\ast-\uex\|_2^2=0.13786$.

==> figbil/op13BilData3Noise1m=1N=66.tex <==
Using $K_1=\id$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{3.603550e-05 },\num{5.059802e-06 })$ and $\|u^\ast-\uex\|_2^2=0.50048$.

==> figbil/op1BilData3Noise1m=1N=66.tex <==
Using $K_1=\id$, with optimal $\alpha^\ast=(\num{1.063285e-04 })$ and $\|u^\ast-\uex\|_2^2=0.68695$.

==> figbil/op23BilData3Noise1m=1N=66.tex <==
Using $K_2=\partial_{x_1}$ $K_3=\partial_{x_2}$, with optimal $\alpha^\ast=(\num{2.067739e-07 },\num{5.663036e-08 })$ and $\|u^\ast-\uex\|_2^2=0.13901$.
